Flood and Echo Net: Algorithmically Aligned GNNs that Generalize

Most Graph Neural Networks follow the standard message-passing framework where, in each step, all nodes simultaneously communicate with each other. We want to challenge this paradigm by aligning the computation more closely to the execution of distributed algorithms and propose the Flood and Echo Net. A single round of a Flood and Echo Net consists of an origin node and a flooding phase followed by an echo phase. First, during the flooding, messages are sent from the origin and propagated outwards throughout the entire graph. Then, during the echo, the message flow reverses and messages are sent back towards the origin. As nodes are only sparsely activated upon receiving a message, this leads to a wave-like activation pattern that traverses the graph. Through these sparse but parallel activations, the Net becomes more expressive than traditional MPNNs which are limited by the 1-WL test and also is provably more efficient in terms of message complexity. Moreover, the mechanism's inherent ability to generalize across graphs of varying sizes positions it as a practical architecture for the task of algorithmic learning. We test the Flood and Echo Net on a variety of synthetic tasks and the SALSA-CLRS benchmark and find that the algorithmic alignment of the execution improves generalization to larger graph sizes.

==> (inline-0) <==
\begin{tabular}{@{}l*{17}{S[table-format=-3.4]}@{}}
            \toprule
            {Task} & {Model} & \multicolumn{5}{c}{\textsc{ER}} & \multicolumn{5}{c}{\textsc{WS}} & \multicolumn{5}{c}{\textsc{Delaunay}}\\{16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}\\
\midrule
 BFS & {Flood and Echo} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{99.7 \text{\tiny $\pm$ 0.1} }} & {{99.6 \text{\tiny $\pm$ 0.2} }} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{98.8 \text{\tiny $\pm$ 0.7} }} & {{96.6 \text{\tiny $\pm$ 2.0} }} & {{87.2 \text{\tiny $\pm$ 4.6} }} & {{86.8 \text{\tiny $\pm$ 1.4} }} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{99.6 \text{\tiny $\pm$ 0.3} }} & {{95.9 \text{\tiny $\pm$ 3.0} }} & {{62.1 \text{\tiny $\pm$ 6.7} }} & {{50.4 \text{\tiny $\pm$ 4.4} }} \\
 & {GIN(E)} & {99.4 \text{\tiny $\pm$ 0.8}} & {84.3 \text{\tiny $\pm$ 13.9}} & {57.5 \text{\tiny $\pm$ 15.3}} & {2.2 \text{\tiny $\pm$ 4.1}} & {0.1 \text{\tiny $\pm$ 0.2}} & {98.0 \text{\tiny $\pm$ 4.2}} & {5.7 \text{\tiny $\pm$ 8.7}} & {0.2 \text{\tiny $\pm$ 0.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {99.3 \text{\tiny $\pm$ 1.0}} & {25.1 \text{\tiny $\pm$ 28.6}} & {0.7 \text{\tiny $\pm$ 1.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {100.0 \text{\tiny $\pm$ 0.0}} & {88.7 \text{\tiny $\pm$ 5.9}} & {54.9 \text{\tiny $\pm$ 21.5}} & {0.2 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {13.1 \text{\tiny $\pm$ 3.3}} & {0.1 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {35.1 \text{\tiny $\pm$ 8.3}} & {0.3 \text{\tiny $\pm$ 0.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {99.9 \text{\tiny $\pm$ 0.2}} & {87.9 \text{\tiny $\pm$ 8.8}} & {55.8 \text{\tiny $\pm$ 24.8}} & {4.6 \text{\tiny $\pm$ 6.5}} & {0.4 \text{\tiny $\pm$ 0.6}} & {100.0 \text{\tiny $\pm$ 0.0}} & {32.5 \text{\tiny $\pm$ 18.3}} & {1.0 \text{\tiny $\pm$ 1.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {53.4 \text{\tiny $\pm$ 11.5}} & {1.7 \text{\tiny $\pm$ 1.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
BFS (H) & {GIN(E)} & {92.5 \text{\tiny $\pm$ 13.9}} & {59.4 \text{\tiny $\pm$ 38.3}} & {37.8 \text{\tiny $\pm$ 37.9}} & {0.9 \text{\tiny $\pm$ 1.4}} & {0.0 \text{\tiny $\pm$ 0.1}} & {92.8 \text{\tiny $\pm$ 12.0}} & {10.2 \text{\tiny $\pm$ 13.8}} & {0.4 \text{\tiny $\pm$ 0.7}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {85.2 \text{\tiny $\pm$ 28.9}} & {17.5 \text{\tiny $\pm$ 17.7}} & {0.2 \text{\tiny $\pm$ 0.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {100.0 \text{\tiny $\pm$ 0.0}} & {88.1 \text{\tiny $\pm$ 3.8}} & {66.3 \text{\tiny $\pm$ 8.7}} & {0.2 \text{\tiny $\pm$ 0.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {14.2 \text{\tiny $\pm$ 3.6}} & {0.2 \text{\tiny $\pm$ 0.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {26.2 \text{\tiny $\pm$ 11.5}} & {0.1 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {99.9 \text{\tiny $\pm$ 0.1}} & {81.7 \text{\tiny $\pm$ 13.0}} & {49.6 \text{\tiny $\pm$ 25.2}} & {1.8 \text{\tiny $\pm$ 2.3}} & {0.0 \text{\tiny $\pm$ 0.1}} & {99.4 \text{\tiny $\pm$ 1.3}} & {20.7 \text{\tiny $\pm$ 13.5}} & {1.3 \text{\tiny $\pm$ 2.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {99.9 \text{\tiny $\pm$ 0.2}} & {18.7 \text{\tiny $\pm$ 8.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\midrule
 DFS & {Flood and Echo} & {{69.5 \text{\tiny $\pm$ 0.7} }} & {{43.1 \text{\tiny $\pm$ 0.4} }} & {{31.5 \text{\tiny $\pm$ 0.3} }} & {{28.6 \text{\tiny $\pm$ 0.4} }} & {{26.2 \text{\tiny $\pm$ 0.4} }} & {{65.9 \text{\tiny $\pm$ 1.6} }} & {{19.5 \text{\tiny $\pm$ 0.2} }} & {{18.8 \text{\tiny $\pm$ 0.2} }} & {{24.2 \text{\tiny $\pm$ 0.1} }} & {{21.8 \text{\tiny $\pm$ 0.1} }} & {{66.5 \text{\tiny $\pm$ 0.7} }} & {{44.1 \text{\tiny $\pm$ 0.4} }} & {{41.0 \text{\tiny $\pm$ 0.3} }} & {{38.5 \text{\tiny $\pm$ 0.4} }} & {{38.2 \text{\tiny $\pm$ 0.4} }} \\
 & {GIN(E)} & {0.1 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {18.4 \text{\tiny $\pm$ 37.7}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {9.5 \text{\tiny $\pm$ 21.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {13.9 \text{\tiny $\pm$ 29.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
DFS (H) & {GIN(E)} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {19.9 \text{\tiny $\pm$ 30.7}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {3.2 \text{\tiny $\pm$ 7.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {13.8 \text{\tiny $\pm$ 23.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {4.5 \text{\tiny $\pm$ 7.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {5.8 \text{\tiny $\pm$ 11.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\midrule
 Dijkstra & {Flood and Echo} & {{98.3 \text{\tiny $\pm$ 0.3} }} & {{89.0 \text{\tiny $\pm$ 1.0} }} & {{80.3 \text{\tiny $\pm$ 1.4} }} & {{64.8 \text{\tiny $\pm$ 1.5} }} & {{59.6 \text{\tiny $\pm$ 1.4} }} & {{96.2 \text{\tiny $\pm$ 0.3} }} & {{91.1 \text{\tiny $\pm$ 0.8} }} & {{88.1 \text{\tiny $\pm$ 1.1} }} & {{76.4 \text{\tiny $\pm$ 2.7} }} & {{71.6 \text{\tiny $\pm$ 3.2} }} & {{97.8 \text{\tiny $\pm$ 0.3} }} & {{90.6 \text{\tiny $\pm$ 0.8} }} & {{83.5 \text{\tiny $\pm$ 1.7} }} & {{62.7 \text{\tiny $\pm$ 3.0} }} & {{56.8 \text{\tiny $\pm$ 2.9} }} \\
 & {GIN(E)} & {73.4 \text{\tiny $\pm$ 2.6}} & {0.2 \text{\tiny $\pm$ 0.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {51.6 \text{\tiny $\pm$ 3.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {66.6 \text{\tiny $\pm$ 4.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {94.6 \text{\tiny $\pm$ 1.1}} & {37.8 \text{\tiny $\pm$ 6.9}} & {5.2 \text{\tiny $\pm$ 1.9}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {76.4 \text{\tiny $\pm$ 4.0}} & {17.2 \text{\tiny $\pm$ 2.8}} & {0.9 \text{\tiny $\pm$ 0.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {93.0 \text{\tiny $\pm$ 1.4}} & {19.2 \text{\tiny $\pm$ 4.2}} & {0.1 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {81.7 \text{\tiny $\pm$ 16.1}} & {6.8 \text{\tiny $\pm$ 6.1}} & {0.3 \text{\tiny $\pm$ 0.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {60.4 \text{\tiny $\pm$ 22.7}} & {8.4 \text{\tiny $\pm$ 7.4}} & {0.2 \text{\tiny $\pm$ 0.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {74.4 \text{\tiny $\pm$ 19.9}} & {4.4 \text{\tiny $\pm$ 4.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
Dijkstra (H) & {GIN(E)} & {49.8 \text{\tiny $\pm$ 10.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {28.7 \text{\tiny $\pm$ 9.9}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {40.3 \text{\tiny $\pm$ 10.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {89.5 \text{\tiny $\pm$ 1.0}} & {3.3 \text{\tiny $\pm$ 3.7}} & {0.0 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {70.8 \text{\tiny $\pm$ 2.4}} & {0.4 \text{\tiny $\pm$ 0.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {87.6 \text{\tiny $\pm$ 0.7}} & {0.4 \text{\tiny $\pm$ 0.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {73.8 \text{\tiny $\pm$ 1.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {50.9 \text{\tiny $\pm$ 5.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {66.4 \text{\tiny $\pm$ 3.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\midrule
 Eccentricity & {Flood and Echo} & {{99.8 \text{\tiny $\pm$ 0.0} }} & {{99.2 \text{\tiny $\pm$ 0.7} }} & {{97.2 \text{\tiny $\pm$ 1.4} }} & {{98.1 \text{\tiny $\pm$ 1.5} }} & {{81.5 \text{\tiny $\pm$ 6.7} }} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{87.8 \text{\tiny $\pm$ 1.3} }} & {{92.3 \text{\tiny $\pm$ 2.7} }} & {{35.8 \text{\tiny $\pm$ 4.3} }} & {{35.9 \text{\tiny $\pm$ 3.8} }} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{71.4 \text{\tiny $\pm$ 13.9} }} & {{60.0 \text{\tiny $\pm$ 10.5} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} \\
 & {GIN(E)} & {57.3 \text{\tiny $\pm$ 21.2}} & {77.1 \text{\tiny $\pm$ 17.5}} & {72.3 \text{\tiny $\pm$ 18.0}} & {51.3 \text{\tiny $\pm$ 34.2}} & {36.7 \text{\tiny $\pm$ 17.6}} & {78.0 \text{\tiny $\pm$ 18.7}} & {27.6 \text{\tiny $\pm$ 19.5}} & {3.6 \text{\tiny $\pm$ 8.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {84.8 \text{\tiny $\pm$ 12.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {64.6 \text{\tiny $\pm$ 14.9}} & {100.0 \text{\tiny $\pm$ 0.0}} & {93.8 \text{\tiny $\pm$ 2.1}} & {100.0 \text{\tiny $\pm$ 0.1}} & {25.6 \text{\tiny $\pm$ 7.5}} & {5.2 \text{\tiny $\pm$ 3.3}} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {76.9 \text{\tiny $\pm$ 19.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {75.8 \text{\tiny $\pm$ 26.2}} & {80.5 \text{\tiny $\pm$ 35.0}} & {75.0 \text{\tiny $\pm$ 39.1}} & {72.7 \text{\tiny $\pm$ 27.9}} & {63.0 \text{\tiny $\pm$ 24.8}} & {86.7 \text{\tiny $\pm$ 25.7}} & {60.8 \text{\tiny $\pm$ 29.1}} & {57.4 \text{\tiny $\pm$ 38.7}} & {27.6 \text{\tiny $\pm$ 29.4}} & {15.2 \text{\tiny $\pm$ 13.7}} & {89.9 \text{\tiny $\pm$ 19.4}} & {25.2 \text{\tiny $\pm$ 37.6}} & {8.3 \text{\tiny $\pm$ 11.9}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
Eccentricity (H) & {GIN(E)} & {25.3 \text{\tiny $\pm$ 41.0}} & {23.8 \text{\tiny $\pm$ 39.0}} & {26.1 \text{\tiny $\pm$ 36.8}} & {17.1 \text{\tiny $\pm$ 32.9}} & {16.0 \text{\tiny $\pm$ 21.7}} & {25.3 \text{\tiny $\pm$ 42.2}} & {19.0 \text{\tiny $\pm$ 18.8}} & {18.6 \text{\tiny $\pm$ 18.9}} & {4.6 \text{\tiny $\pm$ 8.9}} & {9.8 \text{\tiny $\pm$ 10.2}} & {24.8 \text{\tiny $\pm$ 42.5}} & {17.0 \text{\tiny $\pm$ 12.5}} & {3.0 \text{\tiny $\pm$ 5.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {83.0 \text{\tiny $\pm$ 6.5}} & {100.0 \text{\tiny $\pm$ 0.0}} & {88.3 \text{\tiny $\pm$ 1.8}} & {100.0 \text{\tiny $\pm$ 0.1}} & {34.8 \text{\tiny $\pm$ 7.2}} & {9.2 \text{\tiny $\pm$ 4.8}} & {100.0 \text{\tiny $\pm$ 0.0}} & {99.7 \text{\tiny $\pm$ 0.3}} & {64.4 \text{\tiny $\pm$ 14.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {95.0 \text{\tiny $\pm$ 6.3}} & {96.6 \text{\tiny $\pm$ 3.6}} & {95.8 \text{\tiny $\pm$ 4.6}} & {93.4 \text{\tiny $\pm$ 10.3}} & {72.1 \text{\tiny $\pm$ 20.9}} & {99.0 \text{\tiny $\pm$ 1.2}} & {66.4 \text{\tiny $\pm$ 22.4}} & {46.2 \text{\tiny $\pm$ 40.9}} & {14.1 \text{\tiny $\pm$ 6.3}} & {8.3 \text{\tiny $\pm$ 4.9}} & {99.6 \text{\tiny $\pm$ 0.8}} & {51.0 \text{\tiny $\pm$ 36.0}} & {19.4 \text{\tiny $\pm$ 11.7}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\midrule
 MIS & {Flood and Echo} & {{91.5 \text{\tiny $\pm$ 0.0} }} & {{87.5 \text{\tiny $\pm$ 0.1} }} & {{87.9 \text{\tiny $\pm$ 0.1} }} & {{88.3 \text{\tiny $\pm$ 0.2} }} & {{87.4 \text{\tiny $\pm$ 0.1} }} & {{92.7 \text{\tiny $\pm$ 0.2} }} & {{92.0 \text{\tiny $\pm$ 0.1} }} & {{91.7 \text{\tiny $\pm$ 0.1} }} & {{92.5 \text{\tiny $\pm$ 0.1} }} & {{92.1 \text{\tiny $\pm$ 0.1} }} & {{93.0 \text{\tiny $\pm$ 0.1} }} & {{91.9 \text{\tiny $\pm$ 0.1} }} & {{91.6 \text{\tiny $\pm$ 0.2} }} & {{91.6 \text{\tiny $\pm$ 0.1} }} & {{91.5 \text{\tiny $\pm$ 0.1} }} \\
 & {GIN(E)} & {6.2 \text{\tiny $\pm$ 3.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {6.5 \text{\tiny $\pm$ 2.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {6.1 \text{\tiny $\pm$ 3.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {98.8 \text{\tiny $\pm$ 0.2}} & {89.2 \text{\tiny $\pm$ 4.6}} & {74.1 \text{\tiny $\pm$ 10.1}} & {10.7 \text{\tiny $\pm$ 10.5}} & {2.0 \text{\tiny $\pm$ 2.5}} & {98.1 \text{\tiny $\pm$ 0.6}} & {84.4 \text{\tiny $\pm$ 8.4}} & {58.3 \text{\tiny $\pm$ 14.1}} & {4.6 \text{\tiny $\pm$ 4.3}} & {0.5 \text{\tiny $\pm$ 0.6}} & {98.9 \text{\tiny $\pm$ 0.6}} & {93.9 \text{\tiny $\pm$ 2.2}} & {87.2 \text{\tiny $\pm$ 4.9}} & {41.2 \text{\tiny $\pm$ 8.9}} & {17.4 \text{\tiny $\pm$ 7.4}} \\
 & {RecGNN} & {56.1 \text{\tiny $\pm$ 13.1}} & {5.5 \text{\tiny $\pm$ 7.1}} & {0.8 \text{\tiny $\pm$ 1.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {52.6 \text{\tiny $\pm$ 14.6}} & {9.0 \text{\tiny $\pm$ 9.8}} & {2.0 \text{\tiny $\pm$ 2.9}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {56.0 \text{\tiny $\pm$ 13.3}} & {9.6 \text{\tiny $\pm$ 7.8}} & {1.7 \text{\tiny $\pm$ 2.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
MIS (H) & {GIN(E)} & {3.3 \text{\tiny $\pm$ 2.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {4.4 \text{\tiny $\pm$ 2.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {3.3 \text{\tiny $\pm$ 2.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {98.6 \text{\tiny $\pm$ 0.4}} & {88.9 \text{\tiny $\pm$ 3.1}} & {76.2 \text{\tiny $\pm$ 7.3}} & {18.0 \text{\tiny $\pm$ 8.6}} & {5.2 \text{\tiny $\pm$ 4.3}} & {98.2 \text{\tiny $\pm$ 0.3}} & {82.2 \text{\tiny $\pm$ 7.4}} & {54.1 \text{\tiny $\pm$ 6.6}} & {2.3 \text{\tiny $\pm$ 1.7}} & {0.1 \text{\tiny $\pm$ 0.0}} & {98.6 \text{\tiny $\pm$ 0.4}} & {92.2 \text{\tiny $\pm$ 2.2}} & {85.1 \text{\tiny $\pm$ 3.4}} & {40.1 \text{\tiny $\pm$ 9.1}} & {15.1 \text{\tiny $\pm$ 6.5}} \\
 & {RecGNN} & {44.1 \text{\tiny $\pm$ 5.8}} & {2.6 \text{\tiny $\pm$ 1.5}} & {0.1 \text{\tiny $\pm$ 0.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {46.5 \text{\tiny $\pm$ 5.7}} & {4.2 \text{\tiny $\pm$ 1.1}} & {0.4 \text{\tiny $\pm$ 0.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {46.9 \text{\tiny $\pm$ 6.2}} & {4.8 \text{\tiny $\pm$ 1.4}} & {0.3 \text{\tiny $\pm$ 0.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\midrule
 MST & {Flood and Echo} & {{87.2 \text{\tiny $\pm$ 0.3} }} & {{67.9 \text{\tiny $\pm$ 0.4} }} & {{63.5 \text{\tiny $\pm$ 0.3} }} & {{52.9 \text{\tiny $\pm$ 0.8} }} & {{48.9 \text{\tiny $\pm$ 0.8} }} & {{83.0 \text{\tiny $\pm$ 0.6} }} & {{69.3 \text{\tiny $\pm$ 0.7} }} & {{67.1 \text{\tiny $\pm$ 0.8} }} & {{61.2 \text{\tiny $\pm$ 0.8} }} & {{62.9 \text{\tiny $\pm$ 1.1} }} & {{88.0 \text{\tiny $\pm$ 0.4} }} & {{73.0 \text{\tiny $\pm$ 1.1} }} & {{68.6 \text{\tiny $\pm$ 1.0} }} & {{63.5 \text{\tiny $\pm$ 1.2} }} & {{62.5 \text{\tiny $\pm$ 1.2} }} \\
 & {GIN(E)} & {43.2 \text{\tiny $\pm$ 4.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {30.0 \text{\tiny $\pm$ 4.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {43.0 \text{\tiny $\pm$ 5.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {79.2 \text{\tiny $\pm$ 4.3}} & {2.0 \text{\tiny $\pm$ 1.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {73.2 \text{\tiny $\pm$ 9.1}} & {0.3 \text{\tiny $\pm$ 0.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {78.8 \text{\tiny $\pm$ 4.1}} & {0.6 \text{\tiny $\pm$ 0.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {56.8 \text{\tiny $\pm$ 15.9}} & {0.6 \text{\tiny $\pm$ 0.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {44.4 \text{\tiny $\pm$ 18.0}} & {0.1 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {58.7 \text{\tiny $\pm$ 15.8}} & {0.1 \text{\tiny $\pm$ 0.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
MST (H) & {GIN(E)} & {29.7 \text{\tiny $\pm$ 5.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {20.4 \text{\tiny $\pm$ 5.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {34.6 \text{\tiny $\pm$ 6.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {69.9 \text{\tiny $\pm$ 6.1}} & {0.0 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {65.7 \text{\tiny $\pm$ 8.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {72.6 \text{\tiny $\pm$ 5.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {24.5 \text{\tiny $\pm$ 7.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {14.8 \text{\tiny $\pm$ 5.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {26.0 \text{\tiny $\pm$ 7.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{17}{S[table-format=-3.4]}@{}}
            \toprule
            {Task} & {Model} & \multicolumn{5}{c}{\textsc{ER}} & \multicolumn{5}{c}{\textsc{WS}} & \multicolumn{5}{c}{\textsc{Delaunay}}\\& & {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}\\
\midrule
 BFS & {Flood and Echo} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{98.9 \text{\tiny $\pm$ 1.2} }} & {{95.1 \text{\tiny $\pm$ 3.4} }} & {{26.1 \text{\tiny $\pm$ 16.2} }} & {{6.1 \text{\tiny $\pm$ 6.2} }} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{52.7 \text{\tiny $\pm$ 20.3} }} & {{14.8 \text{\tiny $\pm$ 20.2} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{77.2 \text{\tiny $\pm$ 13.8} }} & {{19.7 \text{\tiny $\pm$ 22.2} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} \\
 & {GIN(E)} & {99.4 \text{\tiny $\pm$ 0.8}} & {84.3 \text{\tiny $\pm$ 13.9}} & {57.5 \text{\tiny $\pm$ 15.3}} & {2.2 \text{\tiny $\pm$ 4.1}} & {0.1 \text{\tiny $\pm$ 0.2}} & {98.0 \text{\tiny $\pm$ 4.2}} & {5.7 \text{\tiny $\pm$ 8.7}} & {0.2 \text{\tiny $\pm$ 0.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {99.3 \text{\tiny $\pm$ 1.0}} & {25.1 \text{\tiny $\pm$ 28.6}} & {0.7 \text{\tiny $\pm$ 1.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {100.0 \text{\tiny $\pm$ 0.0}} & {88.7 \text{\tiny $\pm$ 5.9}} & {54.9 \text{\tiny $\pm$ 21.5}} & {0.2 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {13.1 \text{\tiny $\pm$ 3.3}} & {0.1 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {35.1 \text{\tiny $\pm$ 8.3}} & {0.3 \text{\tiny $\pm$ 0.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {99.9 \text{\tiny $\pm$ 0.2}} & {87.9 \text{\tiny $\pm$ 8.8}} & {55.8 \text{\tiny $\pm$ 24.8}} & {4.6 \text{\tiny $\pm$ 6.5}} & {0.4 \text{\tiny $\pm$ 0.6}} & {100.0 \text{\tiny $\pm$ 0.0}} & {32.5 \text{\tiny $\pm$ 18.3}} & {1.0 \text{\tiny $\pm$ 1.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {53.4 \text{\tiny $\pm$ 11.5}} & {1.7 \text{\tiny $\pm$ 1.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
BFS (H) & {GIN(E)} & {92.5 \text{\tiny $\pm$ 13.9}} & {59.4 \text{\tiny $\pm$ 38.3}} & {37.8 \text{\tiny $\pm$ 37.9}} & {0.9 \text{\tiny $\pm$ 1.4}} & {0.0 \text{\tiny $\pm$ 0.1}} & {92.8 \text{\tiny $\pm$ 12.0}} & {10.2 \text{\tiny $\pm$ 13.8}} & {0.4 \text{\tiny $\pm$ 0.7}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {85.2 \text{\tiny $\pm$ 28.9}} & {17.5 \text{\tiny $\pm$ 17.7}} & {0.2 \text{\tiny $\pm$ 0.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {100.0 \text{\tiny $\pm$ 0.0}} & {88.1 \text{\tiny $\pm$ 3.8}} & {66.3 \text{\tiny $\pm$ 8.7}} & {0.2 \text{\tiny $\pm$ 0.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {14.2 \text{\tiny $\pm$ 3.6}} & {0.2 \text{\tiny $\pm$ 0.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {26.2 \text{\tiny $\pm$ 11.5}} & {0.1 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {99.9 \text{\tiny $\pm$ 0.1}} & {81.7 \text{\tiny $\pm$ 13.0}} & {49.6 \text{\tiny $\pm$ 25.2}} & {1.8 \text{\tiny $\pm$ 2.3}} & {0.0 \text{\tiny $\pm$ 0.1}} & {99.4 \text{\tiny $\pm$ 1.3}} & {20.7 \text{\tiny $\pm$ 13.5}} & {1.3 \text{\tiny $\pm$ 2.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {99.9 \text{\tiny $\pm$ 0.2}} & {18.7 \text{\tiny $\pm$ 8.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\midrule
 DFS & {Flood and Echo} & {{1.1 \text{\tiny $\pm$ 0.1} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.1} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.2 \text{\tiny $\pm$ 0.1} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} \\
 & {GIN(E)} & {0.1 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {18.4 \text{\tiny $\pm$ 37.7}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {9.5 \text{\tiny $\pm$ 21.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {13.9 \text{\tiny $\pm$ 29.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
DFS (H) & {GIN(E)} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {19.9 \text{\tiny $\pm$ 30.7}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {3.2 \text{\tiny $\pm$ 7.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {13.8 \text{\tiny $\pm$ 23.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {4.5 \text{\tiny $\pm$ 7.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {5.8 \text{\tiny $\pm$ 11.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\midrule
 Dijkstra & {Flood and Echo} & {{76.9 \text{\tiny $\pm$ 2.7} }} & {{1.0 \text{\tiny $\pm$ 0.4} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{55.5 \text{\tiny $\pm$ 1.9} }} & {{1.5 \text{\tiny $\pm$ 0.8} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{71.1 \text{\tiny $\pm$ 2.5} }} & {{0.2 \text{\tiny $\pm$ 0.1} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} \\
 & {GIN(E)} & {73.4 \text{\tiny $\pm$ 2.6}} & {0.2 \text{\tiny $\pm$ 0.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {51.6 \text{\tiny $\pm$ 3.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {66.6 \text{\tiny $\pm$ 4.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {94.6 \text{\tiny $\pm$ 1.1}} & {37.8 \text{\tiny $\pm$ 6.9}} & {5.2 \text{\tiny $\pm$ 1.9}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {76.4 \text{\tiny $\pm$ 4.0}} & {17.2 \text{\tiny $\pm$ 2.8}} & {0.9 \text{\tiny $\pm$ 0.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {93.0 \text{\tiny $\pm$ 1.4}} & {19.2 \text{\tiny $\pm$ 4.2}} & {0.1 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {81.7 \text{\tiny $\pm$ 16.1}} & {6.8 \text{\tiny $\pm$ 6.1}} & {0.3 \text{\tiny $\pm$ 0.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {60.4 \text{\tiny $\pm$ 22.7}} & {8.4 \text{\tiny $\pm$ 7.4}} & {0.2 \text{\tiny $\pm$ 0.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {74.4 \text{\tiny $\pm$ 19.9}} & {4.4 \text{\tiny $\pm$ 4.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
Dijkstra (H) & {GIN(E)} & {49.8 \text{\tiny $\pm$ 10.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {28.7 \text{\tiny $\pm$ 9.9}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {40.3 \text{\tiny $\pm$ 10.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {89.5 \text{\tiny $\pm$ 1.0}} & {3.3 \text{\tiny $\pm$ 3.7}} & {0.0 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {70.8 \text{\tiny $\pm$ 2.4}} & {0.4 \text{\tiny $\pm$ 0.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {87.6 \text{\tiny $\pm$ 0.7}} & {0.4 \text{\tiny $\pm$ 0.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {73.8 \text{\tiny $\pm$ 1.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {50.9 \text{\tiny $\pm$ 5.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {66.4 \text{\tiny $\pm$ 3.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\midrule
 Eccentricity & {Flood and Echo} & {{99.8 \text{\tiny $\pm$ 0.0} }} & {{99.2 \text{\tiny $\pm$ 0.7} }} & {{97.2 \text{\tiny $\pm$ 1.4} }} & {{98.1 \text{\tiny $\pm$ 1.5} }} & {{81.5 \text{\tiny $\pm$ 6.7} }} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{87.8 \text{\tiny $\pm$ 1.3} }} & {{92.3 \text{\tiny $\pm$ 2.7} }} & {{35.8 \text{\tiny $\pm$ 4.3} }} & {{35.9 \text{\tiny $\pm$ 3.8} }} & {{100.0 \text{\tiny $\pm$ 0.0} }} & {{71.4 \text{\tiny $\pm$ 13.9} }} & {{60.0 \text{\tiny $\pm$ 10.5} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} \\
 & {GIN(E)} & {57.3 \text{\tiny $\pm$ 21.2}} & {77.1 \text{\tiny $\pm$ 17.5}} & {72.3 \text{\tiny $\pm$ 18.0}} & {51.3 \text{\tiny $\pm$ 34.2}} & {36.7 \text{\tiny $\pm$ 17.6}} & {78.0 \text{\tiny $\pm$ 18.7}} & {27.6 \text{\tiny $\pm$ 19.5}} & {3.6 \text{\tiny $\pm$ 8.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {84.8 \text{\tiny $\pm$ 12.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {64.6 \text{\tiny $\pm$ 14.9}} & {100.0 \text{\tiny $\pm$ 0.0}} & {93.8 \text{\tiny $\pm$ 2.1}} & {100.0 \text{\tiny $\pm$ 0.1}} & {25.6 \text{\tiny $\pm$ 7.5}} & {5.2 \text{\tiny $\pm$ 3.3}} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {76.9 \text{\tiny $\pm$ 19.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {75.8 \text{\tiny $\pm$ 26.2}} & {80.5 \text{\tiny $\pm$ 35.0}} & {75.0 \text{\tiny $\pm$ 39.1}} & {72.7 \text{\tiny $\pm$ 27.9}} & {63.0 \text{\tiny $\pm$ 24.8}} & {86.7 \text{\tiny $\pm$ 25.7}} & {60.8 \text{\tiny $\pm$ 29.1}} & {57.4 \text{\tiny $\pm$ 38.7}} & {27.6 \text{\tiny $\pm$ 29.4}} & {15.2 \text{\tiny $\pm$ 13.7}} & {89.9 \text{\tiny $\pm$ 19.4}} & {25.2 \text{\tiny $\pm$ 37.6}} & {8.3 \text{\tiny $\pm$ 11.9}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
Eccentricity (H) & {GIN(E)} & {25.3 \text{\tiny $\pm$ 41.0}} & {23.8 \text{\tiny $\pm$ 39.0}} & {26.1 \text{\tiny $\pm$ 36.8}} & {17.1 \text{\tiny $\pm$ 32.9}} & {16.0 \text{\tiny $\pm$ 21.7}} & {25.3 \text{\tiny $\pm$ 42.2}} & {19.0 \text{\tiny $\pm$ 18.8}} & {18.6 \text{\tiny $\pm$ 18.9}} & {4.6 \text{\tiny $\pm$ 8.9}} & {9.8 \text{\tiny $\pm$ 10.2}} & {24.8 \text{\tiny $\pm$ 42.5}} & {17.0 \text{\tiny $\pm$ 12.5}} & {3.0 \text{\tiny $\pm$ 5.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {100.0 \text{\tiny $\pm$ 0.0}} & {83.0 \text{\tiny $\pm$ 6.5}} & {100.0 \text{\tiny $\pm$ 0.0}} & {88.3 \text{\tiny $\pm$ 1.8}} & {100.0 \text{\tiny $\pm$ 0.1}} & {34.8 \text{\tiny $\pm$ 7.2}} & {9.2 \text{\tiny $\pm$ 4.8}} & {100.0 \text{\tiny $\pm$ 0.0}} & {99.7 \text{\tiny $\pm$ 0.3}} & {64.4 \text{\tiny $\pm$ 14.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {95.0 \text{\tiny $\pm$ 6.3}} & {96.6 \text{\tiny $\pm$ 3.6}} & {95.8 \text{\tiny $\pm$ 4.6}} & {93.4 \text{\tiny $\pm$ 10.3}} & {72.1 \text{\tiny $\pm$ 20.9}} & {99.0 \text{\tiny $\pm$ 1.2}} & {66.4 \text{\tiny $\pm$ 22.4}} & {46.2 \text{\tiny $\pm$ 40.9}} & {14.1 \text{\tiny $\pm$ 6.3}} & {8.3 \text{\tiny $\pm$ 4.9}} & {99.6 \text{\tiny $\pm$ 0.8}} & {51.0 \text{\tiny $\pm$ 36.0}} & {19.4 \text{\tiny $\pm$ 11.7}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\midrule
 MIS & {Flood and Echo} & {{41.2 \text{\tiny $\pm$ 1.6} }} & {{0.3 \text{\tiny $\pm$ 0.1} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{42.1 \text{\tiny $\pm$ 1.4} }} & {{1.1 \text{\tiny $\pm$ 0.2} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{45.7 \text{\tiny $\pm$ 1.3} }} & {{1.5 \text{\tiny $\pm$ 0.3} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} \\
 & {GIN(E)} & {6.2 \text{\tiny $\pm$ 3.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {6.5 \text{\tiny $\pm$ 2.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {6.1 \text{\tiny $\pm$ 3.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {98.8 \text{\tiny $\pm$ 0.2}} & {89.2 \text{\tiny $\pm$ 4.6}} & {74.1 \text{\tiny $\pm$ 10.1}} & {10.7 \text{\tiny $\pm$ 10.5}} & {2.0 \text{\tiny $\pm$ 2.5}} & {98.1 \text{\tiny $\pm$ 0.6}} & {84.4 \text{\tiny $\pm$ 8.4}} & {58.3 \text{\tiny $\pm$ 14.1}} & {4.6 \text{\tiny $\pm$ 4.3}} & {0.5 \text{\tiny $\pm$ 0.6}} & {98.9 \text{\tiny $\pm$ 0.6}} & {93.9 \text{\tiny $\pm$ 2.2}} & {87.2 \text{\tiny $\pm$ 4.9}} & {41.2 \text{\tiny $\pm$ 8.9}} & {17.4 \text{\tiny $\pm$ 7.4}} \\
 & {RecGNN} & {56.1 \text{\tiny $\pm$ 13.1}} & {5.5 \text{\tiny $\pm$ 7.1}} & {0.8 \text{\tiny $\pm$ 1.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {52.6 \text{\tiny $\pm$ 14.6}} & {9.0 \text{\tiny $\pm$ 9.8}} & {2.0 \text{\tiny $\pm$ 2.9}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {56.0 \text{\tiny $\pm$ 13.3}} & {9.6 \text{\tiny $\pm$ 7.8}} & {1.7 \text{\tiny $\pm$ 2.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
MIS (H) & {GIN(E)} & {3.3 \text{\tiny $\pm$ 2.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {4.4 \text{\tiny $\pm$ 2.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {3.3 \text{\tiny $\pm$ 2.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {98.6 \text{\tiny $\pm$ 0.4}} & {88.9 \text{\tiny $\pm$ 3.1}} & {76.2 \text{\tiny $\pm$ 7.3}} & {18.0 \text{\tiny $\pm$ 8.6}} & {5.2 \text{\tiny $\pm$ 4.3}} & {98.2 \text{\tiny $\pm$ 0.3}} & {82.2 \text{\tiny $\pm$ 7.4}} & {54.1 \text{\tiny $\pm$ 6.6}} & {2.3 \text{\tiny $\pm$ 1.7}} & {0.1 \text{\tiny $\pm$ 0.0}} & {98.6 \text{\tiny $\pm$ 0.4}} & {92.2 \text{\tiny $\pm$ 2.2}} & {85.1 \text{\tiny $\pm$ 3.4}} & {40.1 \text{\tiny $\pm$ 9.1}} & {15.1 \text{\tiny $\pm$ 6.5}} \\
 & {RecGNN} & {44.1 \text{\tiny $\pm$ 5.8}} & {2.6 \text{\tiny $\pm$ 1.5}} & {0.1 \text{\tiny $\pm$ 0.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {46.5 \text{\tiny $\pm$ 5.7}} & {4.2 \text{\tiny $\pm$ 1.1}} & {0.4 \text{\tiny $\pm$ 0.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {46.9 \text{\tiny $\pm$ 6.2}} & {4.8 \text{\tiny $\pm$ 1.4}} & {0.3 \text{\tiny $\pm$ 0.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\midrule
 MST & {Flood and Echo} & {{20.8 \text{\tiny $\pm$ 1.8} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{10.6 \text{\tiny $\pm$ 1.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{21.7 \text{\tiny $\pm$ 2.1} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} & {{0.0 \text{\tiny $\pm$ 0.0} }} \\
 & {GIN(E)} & {43.2 \text{\tiny $\pm$ 4.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {30.0 \text{\tiny $\pm$ 4.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {43.0 \text{\tiny $\pm$ 5.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {79.2 \text{\tiny $\pm$ 4.3}} & {2.0 \text{\tiny $\pm$ 1.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {73.2 \text{\tiny $\pm$ 9.1}} & {0.3 \text{\tiny $\pm$ 0.3}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {78.8 \text{\tiny $\pm$ 4.1}} & {0.6 \text{\tiny $\pm$ 0.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {56.8 \text{\tiny $\pm$ 15.9}} & {0.6 \text{\tiny $\pm$ 0.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {44.4 \text{\tiny $\pm$ 18.0}} & {0.1 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {58.7 \text{\tiny $\pm$ 15.8}} & {0.1 \text{\tiny $\pm$ 0.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
MST (H) & {GIN(E)} & {29.7 \text{\tiny $\pm$ 5.6}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {20.4 \text{\tiny $\pm$ 5.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {34.6 \text{\tiny $\pm$ 6.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {PGN} & {69.9 \text{\tiny $\pm$ 6.1}} & {0.0 \text{\tiny $\pm$ 0.1}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {65.7 \text{\tiny $\pm$ 8.8}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {72.6 \text{\tiny $\pm$ 5.2}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
 & {RecGNN} & {24.5 \text{\tiny $\pm$ 7.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {14.8 \text{\tiny $\pm$ 5.4}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {26.0 \text{\tiny $\pm$ 7.5}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} & {0.0 \text{\tiny $\pm$ 0.0}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{17}{S[table-format=-3.4]}@{}}
            \toprule
            {Model} & {Task} & \multicolumn{5}{c}{\textsc{ER}} & \multicolumn{5}{c}{\textsc{WS}} & \multicolumn{5}{c}{\textsc{Delaunay}}\\& & {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}\\
            \midrule
Flood and Echo Net - SALSA-CLRS & MIS & {99.7 \text{\tiny $\pm$ 0.1} } & {99.5 \text{\tiny $\pm$ 0.1} } & {99.4 \text{\tiny $\pm$ 0.2} } & {98.9 \text{\tiny $\pm$ 0.3} } & {99.2 \text{\tiny $\pm$ 0.2} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.0} } & {99.7 \text{\tiny $\pm$ 0.1} } & {99.7 \text{\tiny $\pm$ 0.1} } & {99.7 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.0} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.7 \text{\tiny $\pm$ 0.0} } & {99.7 \text{\tiny $\pm$ 0.1} } & {99.7 \text{\tiny $\pm$ 0.1} } \\
Flood and Echo Net - 1 & MIS & {91.5 \text{\tiny $\pm$ 0.1} } & {87.5 \text{\tiny $\pm$ 0.2} } & {87.8 \text{\tiny $\pm$ 0.1} } & {88.3 \text{\tiny $\pm$ 0.3} } & {87.4 \text{\tiny $\pm$ 0.2} } & {92.7 \text{\tiny $\pm$ 0.2} } & {91.9 \text{\tiny $\pm$ 0.1} } & {91.6 \text{\tiny $\pm$ 0.2} } & {92.5 \text{\tiny $\pm$ 0.3} } & {92.1 \text{\tiny $\pm$ 0.2} } & {92.9 \text{\tiny $\pm$ 0.1} } & {91.8 \text{\tiny $\pm$ 0.1} } & {91.5 \text{\tiny $\pm$ 0.2} } & {91.5 \text{\tiny $\pm$ 0.2} } & {91.4 \text{\tiny $\pm$ 0.2} } \\
Flood and Echo Net - 2 & MIS & {93.1 \text{\tiny $\pm$ 0.1} } & {89.4 \text{\tiny $\pm$ 0.1} } & {90.1 \text{\tiny $\pm$ 0.0} } & {89.5 \text{\tiny $\pm$ 0.1} } & {89.3 \text{\tiny $\pm$ 0.1} } & {93.8 \text{\tiny $\pm$ 0.1} } & {93.8 \text{\tiny $\pm$ 0.1} } & {93.5 \text{\tiny $\pm$ 0.0} } & {94.2 \text{\tiny $\pm$ 0.0} } & {93.9 \text{\tiny $\pm$ 0.0} } & {94.1 \text{\tiny $\pm$ 0.1} } & {93.5 \text{\tiny $\pm$ 0.0} } & {93.2 \text{\tiny $\pm$ 0.0} } & {93.2 \text{\tiny $\pm$ 0.0} } & {93.2 \text{\tiny $\pm$ 0.0} } \\
Flood and Echo Net - 4 & MIS & {93.1 \text{\tiny $\pm$ 11.6} } & {92.4 \text{\tiny $\pm$ 8.6} } & {92.3 \text{\tiny $\pm$ 9.6} } & {92.1 \text{\tiny $\pm$ 5.4} } & {92.1 \text{\tiny $\pm$ 7.9} } & {94.4 \text{\tiny $\pm$ 9.2} } & {93.2 \text{\tiny $\pm$ 12.2} } & {93.4 \text{\tiny $\pm$ 11.2} } & {94.8 \text{\tiny $\pm$ 7.9} } & {94.5 \text{\tiny $\pm$ 8.5} } & {93.5 \text{\tiny $\pm$ 11.9} } & {93.6 \text{\tiny $\pm$ 10.7} } & {93.6 \text{\tiny $\pm$ 10.6} } & {93.7 \text{\tiny $\pm$ 10.5} } & {93.7 \text{\tiny $\pm$ 10.4} } \\
Flood and Echo Net - 8 & MIS & {99.7 \text{\tiny $\pm$ 0.1} } & {99.6 \text{\tiny $\pm$ 0.1} } & {99.5 \text{\tiny $\pm$ 0.2} } & {99.0 \text{\tiny $\pm$ 0.3} } & {99.3 \text{\tiny $\pm$ 0.2} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.9 \text{\tiny $\pm$ 0.0} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.9 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.0} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } \\
Flood and Echo Net - 16 & MIS & {99.7 \text{\tiny $\pm$ 0.2} } & {99.6 \text{\tiny $\pm$ 0.1} } & {99.5 \text{\tiny $\pm$ 0.1} } & {99.2 \text{\tiny $\pm$ 0.2} } & {99.4 \text{\tiny $\pm$ 0.1} } & {99.7 \text{\tiny $\pm$ 0.1} } & {99.9 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } & {99.8 \text{\tiny $\pm$ 0.1} } \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{17}{S[table-format=-3.4]}@{}}
            \toprule
            {Model} & {Task} & \multicolumn{5}{c}{\textsc{ER}} & \multicolumn{5}{c}{\textsc{WS}} & \multicolumn{5}{c}{\textsc{Delaunay}}\\& & {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}\\
            \midrule
Flood and Echo Net - SALSA-CLRS & MIS & {98.3 \text{\tiny $\pm$ 0.6} } & {90.0 \text{\tiny $\pm$ 2.0} } & {81.0 \text{\tiny $\pm$ 4.4} } & {24.3 \text{\tiny $\pm$ 10.4} } & {10.9 \text{\tiny $\pm$ 6.6} } & {98.3 \text{\tiny $\pm$ 0.7} } & {95.1 \text{\tiny $\pm$ 1.6} } & {85.6 \text{\tiny $\pm$ 1.7} } & {48.0 \text{\tiny $\pm$ 7.4} } & {24.1 \text{\tiny $\pm$ 7.3} } & {98.8 \text{\tiny $\pm$ 0.3} } & {93.7 \text{\tiny $\pm$ 1.2} } & {87.4 \text{\tiny $\pm$ 1.2} } & {48.6 \text{\tiny $\pm$ 7.0} } & {24.3 \text{\tiny $\pm$ 4.7} } \\
Flood and Echo Net - 1 & MIS & {40.4 \text{\tiny $\pm$ 2.1} } & {0.1 \text{\tiny $\pm$ 0.1} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {40.3 \text{\tiny $\pm$ 2.4} } & {1.0 \text{\tiny $\pm$ 0.3} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {44.1 \text{\tiny $\pm$ 1.2} } & {1.2 \text{\tiny $\pm$ 0.1} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } \\
Flood and Echo Net - 2 & MIS & {49.1 \text{\tiny $\pm$ 2.0} } & {0.3 \text{\tiny $\pm$ 0.2} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {46.3 \text{\tiny $\pm$ 1.6} } & {3.1 \text{\tiny $\pm$ 0.6} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {49.1 \text{\tiny $\pm$ 1.7} } & {2.2 \text{\tiny $\pm$ 0.5} } & {0.1 \text{\tiny $\pm$ 0.1} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } \\
Flood and Echo Net - 4 & MIS & {70.9 \text{\tiny $\pm$ 40.0} } & {25.0 \text{\tiny $\pm$ 17.2} } & {11.3 \text{\tiny $\pm$ 9.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {70.9 \text{\tiny $\pm$ 40.0} } & {49.7 \text{\tiny $\pm$ 33.3} } & {29.6 \text{\tiny $\pm$ 23.5} } & {1.2 \text{\tiny $\pm$ 1.2} } & {0.0 \text{\tiny $\pm$ 0.0} } & {73.0 \text{\tiny $\pm$ 41.2} } & {46.7 \text{\tiny $\pm$ 31.4} } & {27.3 \text{\tiny $\pm$ 21.5} } & {0.9 \text{\tiny $\pm$ 0.9} } & {0.0 \text{\tiny $\pm$ 0.0} } \\
Flood and Echo Net - 8 & MIS & {98.5 \text{\tiny $\pm$ 0.5} } & {90.3 \text{\tiny $\pm$ 3.6} } & {82.6 \text{\tiny $\pm$ 5.4} } & {25.1 \text{\tiny $\pm$ 11.0} } & {12.9 \text{\tiny $\pm$ 10.6} } & {98.7 \text{\tiny $\pm$ 0.4} } & {95.9 \text{\tiny $\pm$ 1.8} } & {86.8 \text{\tiny $\pm$ 4.0} } & {51.4 \text{\tiny $\pm$ 12.8} } & {27.5 \text{\tiny $\pm$ 15.1} } & {99.0 \text{\tiny $\pm$ 0.4} } & {94.5 \text{\tiny $\pm$ 1.5} } & {88.7 \text{\tiny $\pm$ 3.5} } & {52.5 \text{\tiny $\pm$ 13.1} } & {28.9 \text{\tiny $\pm$ 17.2} } \\
Flood and Echo Net - 16 & MIS & {98.2 \text{\tiny $\pm$ 0.6} } & {91.8 \text{\tiny $\pm$ 2.6} } & {83.6 \text{\tiny $\pm$ 4.4} } & {33.1 \text{\tiny $\pm$ 9.6} } & {16.4 \text{\tiny $\pm$ 8.8} } & {98.2 \text{\tiny $\pm$ 0.6} } & {95.8 \text{\tiny $\pm$ 1.6} } & {87.9 \text{\tiny $\pm$ 3.7} } & {56.2 \text{\tiny $\pm$ 9.3} } & {33.6 \text{\tiny $\pm$ 11.5} } & {98.8 \text{\tiny $\pm$ 0.6} } & {94.8 \text{\tiny $\pm$ 1.1} } & {88.9 \text{\tiny $\pm$ 3.2} } & {54.0 \text{\tiny $\pm$ 10.9} } & {31.5 \text{\tiny $\pm$ 14.1} } \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{17}{S[table-format=-3.4]}@{}}
            \toprule
            {Model} & {Task} & \multicolumn{5}{c}{\textsc{ER}} & \multicolumn{5}{c}{\textsc{WS}} & \multicolumn{5}{c}{\textsc{Delaunay}}\\& & {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}\\
            \midrule
Flood and Echo Net - SALSA-CLRS & MIS & {99.5 \text{\tiny $\pm$ nan} } & {97.0 \text{\tiny $\pm$ nan} } & {93.7 \text{\tiny $\pm$ nan} } & {86.8 \text{\tiny $\pm$ nan} } & {83.4 \text{\tiny $\pm$ nan} } & {98.6 \text{\tiny $\pm$ nan} } & {96.9 \text{\tiny $\pm$ nan} } & {95.0 \text{\tiny $\pm$ nan} } & {85.2 \text{\tiny $\pm$ nan} } & {79.3 \text{\tiny $\pm$ nan} } & {99.3 \text{\tiny $\pm$ nan} } & {96.5 \text{\tiny $\pm$ nan} } & {92.6 \text{\tiny $\pm$ nan} } & {72.4 \text{\tiny $\pm$ nan} } & {61.4 \text{\tiny $\pm$ nan} } \\
Flood and Echo Net - 1 & MIS & {98.3 \text{\tiny $\pm$ 0.3} } & {89.0 \text{\tiny $\pm$ 0.9} } & {80.2 \text{\tiny $\pm$ 1.1} } & {64.8 \text{\tiny $\pm$ 1.0} } & {59.5 \text{\tiny $\pm$ 0.9} } & {96.2 \text{\tiny $\pm$ 0.6} } & {91.0 \text{\tiny $\pm$ 0.7} } & {88.1 \text{\tiny $\pm$ 0.7} } & {76.5 \text{\tiny $\pm$ 1.4} } & {71.7 \text{\tiny $\pm$ 2.0} } & {97.8 \text{\tiny $\pm$ 0.3} } & {90.4 \text{\tiny $\pm$ 1.3} } & {83.2 \text{\tiny $\pm$ 1.3} } & {62.6 \text{\tiny $\pm$ 2.5} } & {56.8 \text{\tiny $\pm$ 3.6} } \\
Flood and Echo Net - 2 & MIS & {99.0 \text{\tiny $\pm$ 0.1} } & {93.4 \text{\tiny $\pm$ 0.2} } & {87.3 \text{\tiny $\pm$ 0.5} } & {74.4 \text{\tiny $\pm$ 0.6} } & {69.5 \text{\tiny $\pm$ 0.5} } & {97.6 \text{\tiny $\pm$ 0.3} } & {93.8 \text{\tiny $\pm$ 0.4} } & {91.4 \text{\tiny $\pm$ 0.4} } & {80.6 \text{\tiny $\pm$ 1.4} } & {76.4 \text{\tiny $\pm$ 1.5} } & {98.7 \text{\tiny $\pm$ 0.2} } & {93.4 \text{\tiny $\pm$ 0.4} } & {88.2 \text{\tiny $\pm$ 0.8} } & {72.2 \text{\tiny $\pm$ 1.0} } & {66.0 \text{\tiny $\pm$ 1.1} } \\
Flood and Echo Net - 4 & MIS & {99.5 \text{\tiny $\pm$ 0.0} } & {96.5 \text{\tiny $\pm$ 0.2} } & {92.8 \text{\tiny $\pm$ 0.3} } & {85.0 \text{\tiny $\pm$ 1.1} } & {81.1 \text{\tiny $\pm$ 1.2} } & {98.6 \text{\tiny $\pm$ 0.2} } & {96.5 \text{\tiny $\pm$ 0.3} } & {94.7 \text{\tiny $\pm$ 0.5} } & {84.9 \text{\tiny $\pm$ 1.9} } & {80.5 \text{\tiny $\pm$ 2.3} } & {99.3 \text{\tiny $\pm$ 0.0} } & {96.1 \text{\tiny $\pm$ 0.4} } & {92.1 \text{\tiny $\pm$ 0.6} } & {74.3 \text{\tiny $\pm$ 1.3} } & {65.4 \text{\tiny $\pm$ 2.5} } \\
Flood and Echo Net - 8 & MIS & {99.6 \text{\tiny $\pm$ 0.1} } & {96.7 \text{\tiny $\pm$ 0.3} } & {93.1 \text{\tiny $\pm$ 0.4} } & {85.6 \text{\tiny $\pm$ 1.0} } & {81.6 \text{\tiny $\pm$ 1.4} } & {98.7 \text{\tiny $\pm$ 0.2} } & {96.5 \text{\tiny $\pm$ 0.4} } & {94.5 \text{\tiny $\pm$ 0.6} } & {83.8 \text{\tiny $\pm$ 1.9} } & {78.7 \text{\tiny $\pm$ 2.5} } & {99.3 \text{\tiny $\pm$ 0.1} } & {95.8 \text{\tiny $\pm$ 0.6} } & {90.7 \text{\tiny $\pm$ 1.2} } & {68.7 \text{\tiny $\pm$ 4.9} } & {59.6 \text{\tiny $\pm$ 5.5} } \\
Flood and Echo Net - 16 & MIS & {99.5 \text{\tiny $\pm$ 0.1} } & {96.6 \text{\tiny $\pm$ 0.4} } & {93.0 \text{\tiny $\pm$ 0.7} } & {85.2 \text{\tiny $\pm$ 1.3} } & {81.1 \text{\tiny $\pm$ 1.7} } & {98.7 \text{\tiny $\pm$ 0.2} } & {96.6 \text{\tiny $\pm$ 0.5} } & {94.7 \text{\tiny $\pm$ 0.9} } & {84.4 \text{\tiny $\pm$ 2.9} } & {79.7 \text{\tiny $\pm$ 3.9} } & {99.4 \text{\tiny $\pm$ 0.1} } & {96.2 \text{\tiny $\pm$ 0.6} } & {91.5 \text{\tiny $\pm$ 1.6} } & {72.2 \text{\tiny $\pm$ 6.4} } & {63.5 \text{\tiny $\pm$ 7.4} } \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{17}{S[table-format=-3.4]}@{}}
            \toprule
            {Model} & {Task} & \multicolumn{5}{c}{\textsc{ER}} & \multicolumn{5}{c}{\textsc{WS}} & \multicolumn{5}{c}{\textsc{Delaunay}}\\& & {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}& {16} & {80} & {160} & {800} & {1600}\\
            \midrule
Flood and Echo Net - SALSA-CLRS & MIS & {93.1 \text{\tiny $\pm$ nan} } & {15.5 \text{\tiny $\pm$ nan} } & {0.7 \text{\tiny $\pm$ nan} } & {0.0 \text{\tiny $\pm$ nan} } & {0.0 \text{\tiny $\pm$ nan} } & {78.8 \text{\tiny $\pm$ nan} } & {13.9 \text{\tiny $\pm$ nan} } & {0.6 \text{\tiny $\pm$ nan} } & {0.0 \text{\tiny $\pm$ nan} } & {0.0 \text{\tiny $\pm$ nan} } & {89.9 \text{\tiny $\pm$ nan} } & {9.8 \text{\tiny $\pm$ nan} } & {0.0 \text{\tiny $\pm$ nan} } & {0.0 \text{\tiny $\pm$ nan} } & {0.0 \text{\tiny $\pm$ nan} } \\
Flood and Echo Net - 1 & MIS & {76.7 \text{\tiny $\pm$ 2.7} } & {1.0 \text{\tiny $\pm$ 0.4} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {56.8 \text{\tiny $\pm$ 4.0} } & {1.4 \text{\tiny $\pm$ 0.6} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {71.7 \text{\tiny $\pm$ 2.7} } & {0.2 \text{\tiny $\pm$ 0.2} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } \\
Flood and Echo Net - 2 & MIS & {86.3 \text{\tiny $\pm$ 1.1} } & {3.7 \text{\tiny $\pm$ 0.5} } & {0.0 \text{\tiny $\pm$ 0.1} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {68.5 \text{\tiny $\pm$ 2.4} } & {3.5 \text{\tiny $\pm$ 0.7} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {81.7 \text{\tiny $\pm$ 2.3} } & {1.1 \text{\tiny $\pm$ 0.4} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } \\
Flood and Echo Net - 4 & MIS & {92.2 \text{\tiny $\pm$ 0.6} } & {12.7 \text{\tiny $\pm$ 1.1} } & {0.4 \text{\tiny $\pm$ 0.2} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {79.4 \text{\tiny $\pm$ 2.6} } & {11.5 \text{\tiny $\pm$ 1.9} } & {0.2 \text{\tiny $\pm$ 0.1} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {89.5 \text{\tiny $\pm$ 0.2} } & {6.6 \text{\tiny $\pm$ 1.9} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } \\
Flood and Echo Net - 8 & MIS & {93.4 \text{\tiny $\pm$ 1.0} } & {14.1 \text{\tiny $\pm$ 1.7} } & {0.5 \text{\tiny $\pm$ 0.3} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {80.8 \text{\tiny $\pm$ 2.4} } & {11.2 \text{\tiny $\pm$ 2.1} } & {0.2 \text{\tiny $\pm$ 0.1} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {90.1 \text{\tiny $\pm$ 1.5} } & {5.8 \text{\tiny $\pm$ 1.3} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } \\
Flood and Echo Net - 16 & MIS & {92.8 \text{\tiny $\pm$ 1.4} } & {15.2 \text{\tiny $\pm$ 3.3} } & {0.6 \text{\tiny $\pm$ 0.3} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {80.5 \text{\tiny $\pm$ 3.2} } & {13.2 \text{\tiny $\pm$ 3.6} } & {0.3 \text{\tiny $\pm$ 0.2} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } & {90.1 \text{\tiny $\pm$ 1.1} } & {8.0 \text{\tiny $\pm$ 2.3} } & {0.1 \text{\tiny $\pm$ 0.1} } & {0.0 \text{\tiny $\pm$ 0.0} } & {0.0 \text{\tiny $\pm$ 0.0} } \\
\bottomrule
\end{tabular}
